Simulation of Afshar's Double Slit Experiment

Shahriar S. Afshar claimed that his 2007 modified version of the double-slit experiment violates complementarity [1]. He makes two modifications to the standard double-slit experiment. First, he adds a wire grid that is placed in between the slits and the screen at locations of interference minima. The second modification is to place a converging lens just after the wire grid. The idea is that the wire grid implies the existence of interference minima(wave-like behavior), while the lens can simultaneously obtain which-way information (particle-like behavior). More recently, John G. Cramer [2] argued that the experiment bolstered the Transactional Interpretation of Quantum mechanics (TIQM). His argument scrutinizes Bohr's complementarity in favor of TIQM. We analyze this experiment by simulation using the path integral formulation of quantum mechanics [3] and find that it agrees with the wave particle duality relation given by Englert, Greenberg and Yasin (E-G-Y) [4, 5]. We conclude that the use of Afshar's experiment to provide a testbed for quantum mechanical interpretations is limited.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

